Digital Twin-Guided Wireless Localization via Probabilistic Inverse Learning

This work investigates how site-specific digital twins (DTs) can support wireless localization using simplified distributed infrastructure. We propose PRISM (Probabilistic Refinement using Inverse learning and a Site-specific Model), a DT-guided probabilistic localization scheme with single-antenna access points (APs). Localization is formulated as a probabilistic inverse problem in which a conditional proposal distribution over UE locations is learned from multi-node channel impulse responses (CIRs). The proposal generates candidate locations, with its spread regularized during training and DT consistency used to reweight candidates and refine the estimate at inference. The DT serves as an approximate forward-consistency model, avoiding assumptions of exact channel fidelity or differentiability with respect to user position. Numerical experiments demonstrate gains over data-driven and classical fingerprinting benchmarks, while achieving a median error of approximately $0.7$ m using 10 single-antenna APs. Without retraining, PRISM remains effective under degraded inference-time DT features. PRISM also yields uncertainty estimates from its proposal covariance, with empirical $\chi^2$ calibration approaching ideal behavior as APs increase.

==> Figures/chi2_10AP.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \zeta\)},
xmajorgrids,
xmin=0, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=0.525,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:0,0) rectangle (axis cs:0.5,0.227005870841487);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt}
\addlegendentry{Empirical $\zeta$}

\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:0.5,0) rectangle (axis cs:1,0.344422700587084);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:1,0) rectangle (axis cs:1.5,0.37573385518591);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:1.5,0) rectangle (axis cs:2,0.293542074363992);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:2,0) rectangle (axis cs:2.5,0.25440313111546);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:2.5,0) rectangle (axis cs:3,0.125244618395303);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:3,0) rectangle (axis cs:3.5,0.0821917808219178);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:3.5,0) rectangle (axis cs:4,0.0391389432485323);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:4,0) rectangle (axis cs:4.5,0.0626223091976517);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:4.5,0) rectangle (axis cs:5,0.0547945205479452);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:5,0) rectangle (axis cs:5.5,0.0313111545988258);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:5.5,0) rectangle (axis cs:6,0.0313111545988258);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:6,0) rectangle (axis cs:6.5,0.0195694716242661);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:6.5,0) rectangle (axis cs:7,0.00391389432485323);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:7,0) rectangle (axis cs:7.5,0.00391389432485323);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:7.5,0) rectangle (axis cs:8,0.0156555772994129);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:8,0) rectangle (axis cs:8.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:8.5,0) rectangle (axis cs:9,0.00391389432485323);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:9,0) rectangle (axis cs:9.5,0.00782778864970646);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:9.5,0) rectangle (axis cs:10,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:10,0) rectangle (axis cs:10.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:10.5,0) rectangle (axis cs:11,0.00391389432485323);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:11,0) rectangle (axis cs:11.5,0.00391389432485323);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:11.5,0) rectangle (axis cs:12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:12,0) rectangle (axis cs:12.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:12.5,0) rectangle (axis cs:13,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:13,0) rectangle (axis cs:13.5,0.00391389432485323);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:13.5,0) rectangle (axis cs:14,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:14,0) rectangle (axis cs:14.5,0.00391389432485323);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:14.5,0) rectangle (axis cs:15,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:15,0) rectangle (axis cs:15.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:15.5,0) rectangle (axis cs:16,0.00391389432485323);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:16,0) rectangle (axis cs:16.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:16.5,0) rectangle (axis cs:17,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:17,0) rectangle (axis cs:17.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:17.5,0) rectangle (axis cs:18,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:18,0) rectangle (axis cs:18.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:18.5,0) rectangle (axis cs:19,0.00391389432485323);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:19,0) rectangle (axis cs:19.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:19.5,0) rectangle (axis cs:20,0);
\addplot [very thick, crimson2143940]
coordinates {
(0,0.5)
(0.050125313283208,0.487624402149572)
(0.100250626566416,0.475555115143455)
(0.150375939849624,0.463784557421997)
(0.200501253132832,0.45230533507821)
(0.25062656641604,0.441110237213148)
(0.300751879699248,0.430192231406235)
(0.350877192982456,0.419544459297712)
(0.401002506265664,0.409160232280424)
(0.451127819548872,0.399033027298244)
(0.50125313283208,0.38915648274848)
(0.551378446115288,0.379524394485716)
(0.601503759398496,0.370130711924551)
(0.651629072681704,0.36096953423881)
(0.701754385964912,0.352035106654818)
(0.75187969924812,0.343321816836433)
(0.802005012531328,0.334824191359541)
(0.852130325814536,0.326536892273821)
(0.902255639097744,0.318454713749602)
(0.952380952380952,0.310572578807726)
(1.00250626566416,0.302885536130336)
(1.05263157894737,0.295388756950616)
(1.10275689223058,0.288077532019499)
(1.15288220551378,0.280947268647465)
(1.20300751879699,0.27399348781955)
(1.2531328320802,0.267211821381769)
(1.30325814536341,0.260598009297166)
(1.35338345864662,0.254147896969799)
(1.40350877192982,0.247857432634938)
(1.45363408521303,0.24172266481388)
(1.50375939849624,0.235739739831739)
(1.55388471177945,0.229904899396695)
(1.60401002506266,0.224214478239142)
(1.65413533834586,0.218664901809279)
(1.70426065162907,0.21325268403169)
(1.75438596491228,0.207974425115488)
(1.80451127819549,0.202826809418682)
(1.8546365914787,0.19780660336538)
(1.9047619047619,0.192910653414562)
(1.95488721804511,0.188135884079118)
(2.00501253132832,0.183479295993923)
(2.05513784461153,0.178937964031722)
(2.10526315789474,0.17450903546566)
(2.15538847117794,0.170189728177282)
(2.20551378446115,0.165977328908891)
(2.25563909774436,0.161869191559161)
(2.30576441102757,0.157862735520941)
(2.35588972431078,0.15395544406019)
(2.40601503759398,0.150144862735044)
(2.45614035087719,0.146428597854011)
(2.5062656641604,0.142804314972324)
(2.55639097744361,0.139269737425518)
(2.60651629072682,0.135822644899292)
(2.65664160401002,0.132460872034782)
(2.70676691729323,0.129182307068343)
(2.75689223057644,0.125984890505006)
(2.80701754385965,0.122866613824766)
(2.85714285714286,0.119825518220888)
(2.90726817042607,0.116859693369446)
(2.95739348370927,0.113967276229317)
(3.00751879699248,0.111146449871872)
(3.05764411027569,0.108395442339638)
(3.1077694235589,0.105712525533209)
(3.15789473684211,0.103096014125704)
(3.20802005012531,0.100544264504101)
(3.25814536340852,0.0980556737367614)
(3.30827067669173,0.0956286785665236)
(3.35839598997494,0.0932617544287093)
(3.40852130325815,0.0909534144934392)
(3.45864661654135,0.0887022087316511)
(3.50877192982456,0.0865067230042358)
(3.55889724310777,0.0843655781737183)
(3.60902255639098,0.0822774292379247)
(3.65914786967419,0.0802409644850936)
(3.70927318295739,0.0782549046698976)
(3.7593984962406,0.0763180022098612)
(3.80952380952381,0.0744290404016666)
(3.85964912280702,0.072586832656858)
(3.90977443609023,0.0707902217564629)
(3.95989974937343,0.0690380791240617)
(4.01002506265664,0.0673293041168509)
(4.06015037593985,0.0656628233342523)
(4.11027568922306,0.0640375899436355)
(4.16040100250627,0.0624525830227295)
(4.21052631578947,0.0609068069183099)
(4.26065162907268,0.0593992906207606)
(4.31077694235589,0.0579290871541142)
(4.3609022556391,0.0564952729811908)
(4.41102756892231,0.0550969474234601)
(4.46115288220551,0.0537332320952623)
(4.51127819548872,0.0524032703520329)
(4.56140350877193,0.0511062267521849)
(4.61152882205514,0.0498412865323093)
(4.66165413533835,0.0486076550953657)
(4.71177944862155,0.0474045575115406)
(4.76190476190476,0.04623123803146)
(4.81203007518797,0.0450869596114505)
(4.86215538847118,0.0439710034505509)
(4.91228070175439,0.0428826685389833)
(4.96240601503759,0.0418212712178)
(5.0125313283208,0.0407861447494297)
(5.06265664160401,0.0397766388988531)
(5.11278195488722,0.0387921195251454)
(5.16290726817043,0.0378319681831275)
(5.21303258145363,0.0368955817348784)
(5.26315789473684,0.0359823719708615)
(5.31328320802005,0.0350917652404297)
(5.36340852130326,0.0342232020914754)
(5.41353383458647,0.0333761369189993)
(5.46365914786967,0.0325500376223786)
(5.51378446115288,0.0317443852711169)
(5.56390977443609,0.0309586737788681)
(5.6140350877193,0.0301924095855284)
(5.66416040100251,0.0294451113471966)
(5.71428571428571,0.0287163096338087)
(5.76441102756892,0.0280055466342559)
(5.81453634085213,0.027312375868802)
(5.86466165413534,0.026636361908618)
(5.91478696741855,0.0259770801022589)
(5.96491228070175,0.0253341163089111)
(6.01503759398496,0.024707066638241)
(6.06516290726817,0.0240955371966839)
(6.11528822055138,0.0234991438400115)
(6.16541353383459,0.0229175119320248)
(6.21553884711779,0.0223502761092186)
(6.265664160401,0.0217970800512711)
(6.31578947368421,0.0212575762572149)
(6.36591478696742,0.0207314258271467)
(6.41604010025063,0.0202182982493412)
(6.46616541353383,0.0197178711926335)
(6.51629072681704,0.0192298303039404)
(6.56641604010025,0.0187538690107933)
(6.61654135338346,0.018289688328759)
(6.66666666666667,0.0178369966736262)
(6.71679197994987,0.0173955096782418)
(6.76691729323308,0.0169649500138795)
(6.81704260651629,0.0165450472160307)
(6.8671679197995,0.0161355375145069)
(6.91729323308271,0.0157361636677468)
(6.96741854636591,0.0153466748012257)
(7.01754385964912,0.0149668262498632)
(7.06766917293233,0.0145963794043321)
(7.11779448621554,0.0142351015611715)
(7.16791979949875,0.0138827657766094)
(7.21804511278195,0.0135391507240034)
(7.26817042606516,0.0132040405548102)
(7.31829573934837,0.0128772247629961)
(7.36842105263158,0.0125584980528033)
(7.41854636591479,0.0122476602097895)
(7.46867167919799,0.0119445159750594)
(7.5187969924812,0.0116488749226087)
(7.56892230576441,0.0113605513397045)
(7.61904761904762,0.0110793641102258)
(7.66917293233083,0.0108051366008926)
(7.71929824561403,0.0105376965503094)
(7.76942355889724,0.0102768759607565)
(7.81954887218045,0.0100225109926584)
(7.86967418546366,0.00977444186166512)
(7.91979949874687,0.00953251273828041)
(7.96992481203007,0.00929657164997434)
(8.02005012531328,0.00906647038571879)
(8.07017543859649,0.00884206440288585)
(8.1203007518797,0.00862321273645046)
(8.17042606516291,0.00840977791044046)
(8.22055137844611,0.00820162585157842)
(8.27067669172932,0.00799862580506081)
(8.32080200501253,0.00780065025242183)
(8.37092731829574,0.00760757483143021)
(8.42105263157895,0.00741927825796858)
(8.47117794486216,0.00723564224984649)
(8.52130325814536,0.00705655145249917)
(8.57142857142857,0.0068818933665252)
(8.62155388471178,0.00671155827701791)
(8.67167919799499,0.00654543918464575)
(8.7218045112782,0.00638343173843853)
(8.7719298245614,0.00622543417023739)
(8.82205513784461,0.00607134723076705)
(8.87218045112782,0.00592107412729048)
(8.92230576441103,0.00577452046280665)
(8.97243107769424,0.00563159417675312)
(9.02255639097744,0.00549220548717651)
(9.07268170426065,0.00535626683433409)
(9.12280701754386,0.00522369282569148)
(9.17293233082707,0.00509440018228164)
(9.22305764411028,0.00496830768639151)
(9.27318295739348,0.00484533613054357)
(9.32330827067669,0.00472540826774006)
(9.3734335839599,0.00460844876293878)
(9.42355889724311,0.00449438414572992)
(9.47368421052632,0.00438314276418414)
(9.52380952380952,0.00427465473984303)
(9.57393483709273,0.00416885192382358)
(9.62406015037594,0.00406566785400914)
(9.67418546365915,0.00396503771329988)
(9.72431077694235,0.00386689828889672)
(9.77443609022556,0.00377118793259293)
(9.82456140350877,0.00367784652204862)
(9.87468671679198,0.00358681542302368)
(9.92481203007519,0.00349803745254558)
(9.97493734335839,0.0034114568429887)
(10.0250626566416,0.00332701920704286)
(10.0751879699248,0.00324467150354884)
(10.125313283208,0.00316436200417951)
(10.1754385964912,0.00308604026094571)
(10.2255639097744,0.00300965707450633)
(10.2756892230576,0.00293516446326276)
(10.3258145363409,0.00286251563321834)
(10.3759398496241,0.0027916649485838)
(10.4260651629073,0.00272256790311018)
(10.4761904761905,0.00265518109213143)
(10.5263157894737,0.00258946218529888)
(10.5764411027569,0.00252536989999058)
(10.6265664160401,0.00246286397537886)
(10.6766917293233,0.00240190514713967)
(10.7268170426065,0.00234245512278793)
(10.7769423558897,0.00228447655762333)
(10.8270676691729,0.00222793303127158)
(10.8771929824561,0.00217278902480617)
(10.9273182957393,0.00211900989843653)
(10.9774436090226,0.00206656186974827)
(11.0275689223058,0.00201541199248221)
(11.077694235589,0.00196552813583843)
(11.1278195488722,0.00191687896429276)
(11.1779448621554,0.00186943391791269)
(11.2280701754386,0.00182316319316062)
(11.2781954887218,0.0017780377241721)
(11.328320802005,0.00173402916449762)
(11.3784461152882,0.00169110986929614)
(11.4285714285714,0.00164925287796955)
(11.4786967418546,0.00160843189722672)
(11.5288220551378,0.00156862128456697)
(11.5789473684211,0.00152979603217212)
(11.6290726817043,0.00149193175119744)
(11.6791979949875,0.00145500465645123)
(11.7293233082707,0.00141899155145375)
(11.7794486215539,0.00138386981386586)
(11.8295739348371,0.00134961738127835)
(11.8796992481203,0.00131621273735306)
(11.9298245614035,0.00128363489830687)
(11.9799498746867,0.00125186339973043)
(12.0300751879699,0.00122087828373297)
(12.0802005012531,0.00119066008640537)
(12.1303258145363,0.00116118982559355)
(12.1804511278195,0.00113244898897444)
(12.2305764411028,0.0011044195224271)
(12.280701754386,0.00107708381869166)
(12.3308270676692,0.001050424706309)
(12.3809523809524,0.00102442543883413)
(12.4310776942356,0.000999069684316612)
(12.4812030075188,0.0009743415150413)
(12.531328320802,0.000950225397523045)
(12.5814536340852,0.000926706182749028)
(12.6315789473684,0.000903769096662614)
(12.6817042606516,0.000881399730882733)
(12.7318295739348,0.000859584033652972)
(12.781954887218,0.000838308301014697)
(12.8320802005013,0.000817559168198631)
(12.8822055137845,0.000797323601229517)
(12.9323308270677,0.000777588888738575)
(12.9824561403509,0.000758342633978595)
(13.0325814536341,0.000739572747036689)
(13.0827067669173,0.000721267437239765)
(13.1328320802005,0.000703415205747988)
(13.1829573934837,0.000686004838331563)
(13.2330827067669,0.000669025398326284)
(13.2832080200501,0.000652466219763467)
(13.3333333333333,0.000636316900669904)
(13.3834586466165,0.000620567296533662)
(13.4335839598997,0.000605207513931606)
(13.483709273183,0.000590227904314657)
(13.5338345864662,0.000575619057946859)
(13.5839598997494,0.000561371797994474)
(13.6340852130326,0.000547477174761371)
(13.6842105263158,0.000533926460067101)
(13.734335839599,0.000520711141764115)
(13.7844611528822,0.000507822918390696)
(13.8345864661654,0.000495253693956228)
(13.8847117794486,0.000482995572855546)
(13.9348370927318,0.000471040854909151)
(13.984962406015,0.000459382030526197)
(14.0350877192982,0.000448011775987186)
(14.0852130325815,0.000436922948843439)
(14.1353383458647,0.000426108583430421)
(14.1854636591479,0.00041556188649212)
(14.2355889724311,0.000405276232913737)
(14.2857142857143,0.000395245161559983)
(14.3358395989975,0.000385462371216396)
(14.3859649122807,0.000375921716631103)
(14.4360902255639,0.000366617204654565)
(14.4862155388471,0.000357542990474859)
(14.5363408521303,0.000348693373946147)
(14.5864661654135,0.000340062796008014)
(14.6365914786967,0.00033164583519344)
(14.6867167919799,0.000323437204223194)
(14.7368421052632,0.000315431746684527)
(14.7869674185464,0.000307624433792076)
(14.8370927318296,0.000300010361228924)
(14.8872180451128,0.000292584746065862)
(14.937343358396,0.000285342923756901)
(14.9874686716792,0.000278280345209139)
(15.0375939849624,0.000271392573925166)
(15.0877192982456,0.000264675283216185)
(15.1378446115288,0.000258124253484122)
(15.187969924812,0.000251735369571)
(15.2380952380952,0.00024550461817392)
(15.2882205513784,0.000239428085324034)
(15.3383458646617,0.000233501953927898)
(15.3884711779449,0.000227722501369696)
(15.4385964912281,0.000222086097172806)
(15.4887218045113,0.000216589200719243)
(15.5388471177945,0.000211228359025549)
(15.5889724310777,0.000206000204573737)
(15.6390977443609,0.000200901453195916)
(15.6892230576441,0.000195928902011278)
(15.7393483709273,0.000191079427414143)
(15.7894736842105,0.000186349983111808)
(15.8395989974937,0.000181737598210957)
(15.8897243107769,0.000177239375351434)
(15.9398496240601,0.000172852488886213)
(15.9899749373434,0.000168574183106411)
(16.0401002506266,0.000164401770510232)
(16.0902255639098,0.000160332630114766)
(16.140350877193,0.000156364205809562)
(16.1904761904762,0.000152494004750961)
(16.2406015037594,0.000148719595796163)
(16.2907268170426,0.00014503860797606)
(16.3408521303258,0.000141448729005865)
(16.390977443609,0.000137947703832603)
(16.4411027568922,0.000134533333218559)
(16.4912280701754,0.000131203472359778)
(16.5413533834586,0.000127956029538769)
(16.5914786967419,0.000124788964810551)
(16.6416040100251,0.000121700288721218)
(16.6917293233083,0.000118688061058228)
(16.7418546365915,0.000115750389631621)
(16.7919799498747,0.000112885429085398)
(16.8421052631579,0.000110091379738331)
(16.8922305764411,0.00010736648645345)
(16.9423558897243,0.000104709037535527)
(16.9924812030075,0.000102117363655837)
(17.0426065162907,9.95898368035362e-05)
(17.0927318295739,9.71248692629955e-05)
(17.1428571428571,9.47209126164471e-05)
(17.1929824561403,9.23764567713139e-05)
(17.2431077694236,9.00900290116153e-05)
(17.2932330827068,8.78601930728531e-05)
(17.34335839599,8.5685548239792e-05)
(17.3934837092732,8.35647284665739e-05)
(17.4436090225564,8.14964015186087e-05)
(17.4937343358396,7.94792681357062e-05)
(17.5438596491228,7.75120612159186e-05)
(17.593984962406,7.55935450195866e-05)
(17.6441102756892,7.37225143930854e-05)
(17.6942355889724,7.18977940117831e-05)
(17.7443609022556,7.01182376417375e-05)
(17.7944862155388,6.83827274196678e-05)
(17.8446115288221,6.66901731507454e-05)
(17.8947368421053,6.50395116237673e-05)
(17.9448621553885,6.34297059432794e-05)
(17.9949874686717,6.18597448782296e-05)
(18.0451127819549,6.03286422267436e-05)
(18.0952380952381,5.88354361966225e-05)
(18.1453634085213,5.73791888011747e-05)
(18.1954887218045,5.59589852700005e-05)
(18.2456140350877,5.45739334743614e-05)
(18.2957393483709,5.3223163366772e-05)
(18.3458646616541,5.19058264344624e-05)
(18.3959899749373,5.06210951663684e-05)
(18.4461152882206,4.9368162533314e-05)
(18.4962406015038,4.81462414810603e-05)
(18.546365914787,4.69545644359019e-05)
(18.5964912280702,4.57923828225004e-05)
(18.6466165413534,4.46589665936523e-05)
(18.6967418546366,4.35536037716947e-05)
(18.7468671679198,4.2475600001264e-05)
(18.796992481203,4.14242781131215e-05)
(18.8471177944862,4.03989776987769e-05)
(18.8972431077694,3.939905469564e-05)
(18.9473684210526,3.84238809824395e-05)
(18.9974937343358,3.74728439846568e-05)
(19.047619047619,3.65453462897249e-05)
(19.0977443609023,3.56408052717524e-05)
(19.1478696741855,3.47586527255352e-05)
(19.1979949874687,3.38983345096273e-05)
(19.2481203007519,3.30593101982465e-05)
(19.2982456140351,3.22410527417944e-05)
(19.3483709273183,3.14430481357806e-05)
(19.3984962406015,3.06647950979405e-05)
(19.4486215538847,2.99058047533448e-05)
(19.4987468671679,2.91656003273031e-05)
(19.5488721804511,2.84437168458691e-05)
(19.5989974937343,2.77397008437573e-05)
(19.6491228070175,2.70531100794903e-05)
(19.6992481203008,2.6383513257596e-05)
(19.749373433584,2.57304897576812e-05)
(19.7994987468672,2.50936293702099e-05)
(19.8496240601504,2.44725320388231e-05)
(19.8997493734336,2.38668076090348e-05)
(19.9498746867168,2.32760755831489e-05)
(20,2.26999648812424e-05)
};
\addlegendentry{{$\chi^2(2)$ reference}}
\draw (rel axis cs:0.96,0.76) node[
  scale=1,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners,
  anchor=north east,
  text=black,
  rotate=0.0
]{Mean $\zeta$ = 2.14 (ideal = 2.0)};
\end{axis}

\end{tikzpicture}


==> Figures/chi2_15AP.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \zeta\)},
xmajorgrids,
xmin=0, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=0.525,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:0,0) rectangle (axis cs:0.5,0.2109375);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt}
\addlegendentry{Empirical $\zeta$}

\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:0.5,0) rectangle (axis cs:1,0.359375);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:1,0) rectangle (axis cs:1.5,0.3984375);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:1.5,0) rectangle (axis cs:2,0.328125);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:2,0) rectangle (axis cs:2.5,0.23828125);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:2.5,0) rectangle (axis cs:3,0.12109375);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:3,0) rectangle (axis cs:3.5,0.125);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:3.5,0) rectangle (axis cs:4,0.046875);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:4,0) rectangle (axis cs:4.5,0.0234375);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:4.5,0) rectangle (axis cs:5,0.04296875);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:5,0) rectangle (axis cs:5.5,0.015625);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:5.5,0) rectangle (axis cs:6,0.0234375);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:6,0) rectangle (axis cs:6.5,0.01171875);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:6.5,0) rectangle (axis cs:7,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:7,0) rectangle (axis cs:7.5,0.00390625);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:7.5,0) rectangle (axis cs:8,0.0078125);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:8,0) rectangle (axis cs:8.5,0.01171875);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:8.5,0) rectangle (axis cs:9,0.00390625);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:9,0) rectangle (axis cs:9.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:9.5,0) rectangle (axis cs:10,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:10,0) rectangle (axis cs:10.5,0.00390625);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:10.5,0) rectangle (axis cs:11,0.00390625);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:11,0) rectangle (axis cs:11.5,0.0078125);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:11.5,0) rectangle (axis cs:12,0.0078125);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:12,0) rectangle (axis cs:12.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:12.5,0) rectangle (axis cs:13,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:13,0) rectangle (axis cs:13.5,0.00390625);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:13.5,0) rectangle (axis cs:14,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:14,0) rectangle (axis cs:14.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:14.5,0) rectangle (axis cs:15,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:15,0) rectangle (axis cs:15.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:15.5,0) rectangle (axis cs:16,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:16,0) rectangle (axis cs:16.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:16.5,0) rectangle (axis cs:17,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:17,0) rectangle (axis cs:17.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:17.5,0) rectangle (axis cs:18,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:18,0) rectangle (axis cs:18.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:18.5,0) rectangle (axis cs:19,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:19,0) rectangle (axis cs:19.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:19.5,0) rectangle (axis cs:20,0);
\addplot [very thick, crimson2143940]
coordinates {
(0,0.5)
(0.050125313283208,0.487624402149572)
(0.100250626566416,0.475555115143455)
(0.150375939849624,0.463784557421997)
(0.200501253132832,0.45230533507821)
(0.25062656641604,0.441110237213148)
(0.300751879699248,0.430192231406235)
(0.350877192982456,0.419544459297712)
(0.401002506265664,0.409160232280424)
(0.451127819548872,0.399033027298244)
(0.50125313283208,0.38915648274848)
(0.551378446115288,0.379524394485716)
(0.601503759398496,0.370130711924551)
(0.651629072681704,0.36096953423881)
(0.701754385964912,0.352035106654818)
(0.75187969924812,0.343321816836433)
(0.802005012531328,0.334824191359541)
(0.852130325814536,0.326536892273821)
(0.902255639097744,0.318454713749602)
(0.952380952380952,0.310572578807726)
(1.00250626566416,0.302885536130336)
(1.05263157894737,0.295388756950616)
(1.10275689223058,0.288077532019499)
(1.15288220551378,0.280947268647465)
(1.20300751879699,0.27399348781955)
(1.2531328320802,0.267211821381769)
(1.30325814536341,0.260598009297166)
(1.35338345864662,0.254147896969799)
(1.40350877192982,0.247857432634938)
(1.45363408521303,0.24172266481388)
(1.50375939849624,0.235739739831739)
(1.55388471177945,0.229904899396695)
(1.60401002506266,0.224214478239142)
(1.65413533834586,0.218664901809279)
(1.70426065162907,0.21325268403169)
(1.75438596491228,0.207974425115488)
(1.80451127819549,0.202826809418682)
(1.8546365914787,0.19780660336538)
(1.9047619047619,0.192910653414562)
(1.95488721804511,0.188135884079118)
(2.00501253132832,0.183479295993923)
(2.05513784461153,0.178937964031722)
(2.10526315789474,0.17450903546566)
(2.15538847117794,0.170189728177282)
(2.20551378446115,0.165977328908891)
(2.25563909774436,0.161869191559161)
(2.30576441102757,0.157862735520941)
(2.35588972431078,0.15395544406019)
(2.40601503759398,0.150144862735044)
(2.45614035087719,0.146428597854011)
(2.5062656641604,0.142804314972324)
(2.55639097744361,0.139269737425518)
(2.60651629072682,0.135822644899292)
(2.65664160401002,0.132460872034782)
(2.70676691729323,0.129182307068343)
(2.75689223057644,0.125984890505006)
(2.80701754385965,0.122866613824766)
(2.85714285714286,0.119825518220888)
(2.90726817042607,0.116859693369446)
(2.95739348370927,0.113967276229317)
(3.00751879699248,0.111146449871872)
(3.05764411027569,0.108395442339638)
(3.1077694235589,0.105712525533209)
(3.15789473684211,0.103096014125704)
(3.20802005012531,0.100544264504101)
(3.25814536340852,0.0980556737367614)
(3.30827067669173,0.0956286785665236)
(3.35839598997494,0.0932617544287093)
(3.40852130325815,0.0909534144934392)
(3.45864661654135,0.0887022087316511)
(3.50877192982456,0.0865067230042358)
(3.55889724310777,0.0843655781737183)
(3.60902255639098,0.0822774292379247)
(3.65914786967419,0.0802409644850936)
(3.70927318295739,0.0782549046698976)
(3.7593984962406,0.0763180022098612)
(3.80952380952381,0.0744290404016666)
(3.85964912280702,0.072586832656858)
(3.90977443609023,0.0707902217564629)
(3.95989974937343,0.0690380791240617)
(4.01002506265664,0.0673293041168509)
(4.06015037593985,0.0656628233342523)
(4.11027568922306,0.0640375899436355)
(4.16040100250627,0.0624525830227295)
(4.21052631578947,0.0609068069183099)
(4.26065162907268,0.0593992906207606)
(4.31077694235589,0.0579290871541142)
(4.3609022556391,0.0564952729811908)
(4.41102756892231,0.0550969474234601)
(4.46115288220551,0.0537332320952623)
(4.51127819548872,0.0524032703520329)
(4.56140350877193,0.0511062267521849)
(4.61152882205514,0.0498412865323093)
(4.66165413533835,0.0486076550953657)
(4.71177944862155,0.0474045575115406)
(4.76190476190476,0.04623123803146)
(4.81203007518797,0.0450869596114505)
(4.86215538847118,0.0439710034505509)
(4.91228070175439,0.0428826685389833)
(4.96240601503759,0.0418212712178)
(5.0125313283208,0.0407861447494297)
(5.06265664160401,0.0397766388988531)
(5.11278195488722,0.0387921195251454)
(5.16290726817043,0.0378319681831275)
(5.21303258145363,0.0368955817348784)
(5.26315789473684,0.0359823719708615)
(5.31328320802005,0.0350917652404297)
(5.36340852130326,0.0342232020914754)
(5.41353383458647,0.0333761369189993)
(5.46365914786967,0.0325500376223786)
(5.51378446115288,0.0317443852711169)
(5.56390977443609,0.0309586737788681)
(5.6140350877193,0.0301924095855284)
(5.66416040100251,0.0294451113471966)
(5.71428571428571,0.0287163096338087)
(5.76441102756892,0.0280055466342559)
(5.81453634085213,0.027312375868802)
(5.86466165413534,0.026636361908618)
(5.91478696741855,0.0259770801022589)
(5.96491228070175,0.0253341163089111)
(6.01503759398496,0.024707066638241)
(6.06516290726817,0.0240955371966839)
(6.11528822055138,0.0234991438400115)
(6.16541353383459,0.0229175119320248)
(6.21553884711779,0.0223502761092186)
(6.265664160401,0.0217970800512711)
(6.31578947368421,0.0212575762572149)
(6.36591478696742,0.0207314258271467)
(6.41604010025063,0.0202182982493412)
(6.46616541353383,0.0197178711926335)
(6.51629072681704,0.0192298303039404)
(6.56641604010025,0.0187538690107933)
(6.61654135338346,0.018289688328759)
(6.66666666666667,0.0178369966736262)
(6.71679197994987,0.0173955096782418)
(6.76691729323308,0.0169649500138795)
(6.81704260651629,0.0165450472160307)
(6.8671679197995,0.0161355375145069)
(6.91729323308271,0.0157361636677468)
(6.96741854636591,0.0153466748012257)
(7.01754385964912,0.0149668262498632)
(7.06766917293233,0.0145963794043321)
(7.11779448621554,0.0142351015611715)
(7.16791979949875,0.0138827657766094)
(7.21804511278195,0.0135391507240034)
(7.26817042606516,0.0132040405548102)
(7.31829573934837,0.0128772247629961)
(7.36842105263158,0.0125584980528033)
(7.41854636591479,0.0122476602097895)
(7.46867167919799,0.0119445159750594)
(7.5187969924812,0.0116488749226087)
(7.56892230576441,0.0113605513397045)
(7.61904761904762,0.0110793641102258)
(7.66917293233083,0.0108051366008926)
(7.71929824561403,0.0105376965503094)
(7.76942355889724,0.0102768759607565)
(7.81954887218045,0.0100225109926584)
(7.86967418546366,0.00977444186166512)
(7.91979949874687,0.00953251273828041)
(7.96992481203007,0.00929657164997434)
(8.02005012531328,0.00906647038571879)
(8.07017543859649,0.00884206440288585)
(8.1203007518797,0.00862321273645046)
(8.17042606516291,0.00840977791044046)
(8.22055137844611,0.00820162585157842)
(8.27067669172932,0.00799862580506081)
(8.32080200501253,0.00780065025242183)
(8.37092731829574,0.00760757483143021)
(8.42105263157895,0.00741927825796858)
(8.47117794486216,0.00723564224984649)
(8.52130325814536,0.00705655145249917)
(8.57142857142857,0.0068818933665252)
(8.62155388471178,0.00671155827701791)
(8.67167919799499,0.00654543918464575)
(8.7218045112782,0.00638343173843853)
(8.7719298245614,0.00622543417023739)
(8.82205513784461,0.00607134723076705)
(8.87218045112782,0.00592107412729048)
(8.92230576441103,0.00577452046280665)
(8.97243107769424,0.00563159417675312)
(9.02255639097744,0.00549220548717651)
(9.07268170426065,0.00535626683433409)
(9.12280701754386,0.00522369282569148)
(9.17293233082707,0.00509440018228164)
(9.22305764411028,0.00496830768639151)
(9.27318295739348,0.00484533613054357)
(9.32330827067669,0.00472540826774006)
(9.3734335839599,0.00460844876293878)
(9.42355889724311,0.00449438414572992)
(9.47368421052632,0.00438314276418414)
(9.52380952380952,0.00427465473984303)
(9.57393483709273,0.00416885192382358)
(9.62406015037594,0.00406566785400914)
(9.67418546365915,0.00396503771329988)
(9.72431077694235,0.00386689828889672)
(9.77443609022556,0.00377118793259293)
(9.82456140350877,0.00367784652204862)
(9.87468671679198,0.00358681542302368)
(9.92481203007519,0.00349803745254558)
(9.97493734335839,0.0034114568429887)
(10.0250626566416,0.00332701920704286)
(10.0751879699248,0.00324467150354884)
(10.125313283208,0.00316436200417951)
(10.1754385964912,0.00308604026094571)
(10.2255639097744,0.00300965707450633)
(10.2756892230576,0.00293516446326276)
(10.3258145363409,0.00286251563321834)
(10.3759398496241,0.0027916649485838)
(10.4260651629073,0.00272256790311018)
(10.4761904761905,0.00265518109213143)
(10.5263157894737,0.00258946218529888)
(10.5764411027569,0.00252536989999058)
(10.6265664160401,0.00246286397537886)
(10.6766917293233,0.00240190514713967)
(10.7268170426065,0.00234245512278793)
(10.7769423558897,0.00228447655762333)
(10.8270676691729,0.00222793303127158)
(10.8771929824561,0.00217278902480617)
(10.9273182957393,0.00211900989843653)
(10.9774436090226,0.00206656186974827)
(11.0275689223058,0.00201541199248221)
(11.077694235589,0.00196552813583843)
(11.1278195488722,0.00191687896429276)
(11.1779448621554,0.00186943391791269)
(11.2280701754386,0.00182316319316062)
(11.2781954887218,0.0017780377241721)
(11.328320802005,0.00173402916449762)
(11.3784461152882,0.00169110986929614)
(11.4285714285714,0.00164925287796955)
(11.4786967418546,0.00160843189722672)
(11.5288220551378,0.00156862128456697)
(11.5789473684211,0.00152979603217212)
(11.6290726817043,0.00149193175119744)
(11.6791979949875,0.00145500465645123)
(11.7293233082707,0.00141899155145375)
(11.7794486215539,0.00138386981386586)
(11.8295739348371,0.00134961738127835)
(11.8796992481203,0.00131621273735306)
(11.9298245614035,0.00128363489830687)
(11.9799498746867,0.00125186339973043)
(12.0300751879699,0.00122087828373297)
(12.0802005012531,0.00119066008640537)
(12.1303258145363,0.00116118982559355)
(12.1804511278195,0.00113244898897444)
(12.2305764411028,0.0011044195224271)
(12.280701754386,0.00107708381869166)
(12.3308270676692,0.001050424706309)
(12.3809523809524,0.00102442543883413)
(12.4310776942356,0.000999069684316612)
(12.4812030075188,0.0009743415150413)
(12.531328320802,0.000950225397523045)
(12.5814536340852,0.000926706182749028)
(12.6315789473684,0.000903769096662614)
(12.6817042606516,0.000881399730882733)
(12.7318295739348,0.000859584033652972)
(12.781954887218,0.000838308301014697)
(12.8320802005013,0.000817559168198631)
(12.8822055137845,0.000797323601229517)
(12.9323308270677,0.000777588888738575)
(12.9824561403509,0.000758342633978595)
(13.0325814536341,0.000739572747036689)
(13.0827067669173,0.000721267437239765)
(13.1328320802005,0.000703415205747988)
(13.1829573934837,0.000686004838331563)
(13.2330827067669,0.000669025398326284)
(13.2832080200501,0.000652466219763467)
(13.3333333333333,0.000636316900669904)
(13.3834586466165,0.000620567296533662)
(13.4335839598997,0.000605207513931606)
(13.483709273183,0.000590227904314657)
(13.5338345864662,0.000575619057946859)
(13.5839598997494,0.000561371797994474)
(13.6340852130326,0.000547477174761371)
(13.6842105263158,0.000533926460067101)
(13.734335839599,0.000520711141764115)
(13.7844611528822,0.000507822918390696)
(13.8345864661654,0.000495253693956228)
(13.8847117794486,0.000482995572855546)
(13.9348370927318,0.000471040854909151)
(13.984962406015,0.000459382030526197)
(14.0350877192982,0.000448011775987186)
(14.0852130325815,0.000436922948843439)
(14.1353383458647,0.000426108583430421)
(14.1854636591479,0.00041556188649212)
(14.2355889724311,0.000405276232913737)
(14.2857142857143,0.000395245161559983)
(14.3358395989975,0.000385462371216396)
(14.3859649122807,0.000375921716631103)
(14.4360902255639,0.000366617204654565)
(14.4862155388471,0.000357542990474859)
(14.5363408521303,0.000348693373946147)
(14.5864661654135,0.000340062796008014)
(14.6365914786967,0.00033164583519344)
(14.6867167919799,0.000323437204223194)
(14.7368421052632,0.000315431746684527)
(14.7869674185464,0.000307624433792076)
(14.8370927318296,0.000300010361228924)
(14.8872180451128,0.000292584746065862)
(14.937343358396,0.000285342923756901)
(14.9874686716792,0.000278280345209139)
(15.0375939849624,0.000271392573925166)
(15.0877192982456,0.000264675283216185)
(15.1378446115288,0.000258124253484122)
(15.187969924812,0.000251735369571)
(15.2380952380952,0.00024550461817392)
(15.2882205513784,0.000239428085324034)
(15.3383458646617,0.000233501953927898)
(15.3884711779449,0.000227722501369696)
(15.4385964912281,0.000222086097172806)
(15.4887218045113,0.000216589200719243)
(15.5388471177945,0.000211228359025549)
(15.5889724310777,0.000206000204573737)
(15.6390977443609,0.000200901453195916)
(15.6892230576441,0.000195928902011278)
(15.7393483709273,0.000191079427414143)
(15.7894736842105,0.000186349983111808)
(15.8395989974937,0.000181737598210957)
(15.8897243107769,0.000177239375351434)
(15.9398496240601,0.000172852488886213)
(15.9899749373434,0.000168574183106411)
(16.0401002506266,0.000164401770510232)
(16.0902255639098,0.000160332630114766)
(16.140350877193,0.000156364205809562)
(16.1904761904762,0.000152494004750961)
(16.2406015037594,0.000148719595796163)
(16.2907268170426,0.00014503860797606)
(16.3408521303258,0.000141448729005865)
(16.390977443609,0.000137947703832603)
(16.4411027568922,0.000134533333218559)
(16.4912280701754,0.000131203472359778)
(16.5413533834586,0.000127956029538769)
(16.5914786967419,0.000124788964810551)
(16.6416040100251,0.000121700288721218)
(16.6917293233083,0.000118688061058228)
(16.7418546365915,0.000115750389631621)
(16.7919799498747,0.000112885429085398)
(16.8421052631579,0.000110091379738331)
(16.8922305764411,0.00010736648645345)
(16.9423558897243,0.000104709037535527)
(16.9924812030075,0.000102117363655837)
(17.0426065162907,9.95898368035362e-05)
(17.0927318295739,9.71248692629955e-05)
(17.1428571428571,9.47209126164471e-05)
(17.1929824561403,9.23764567713139e-05)
(17.2431077694236,9.00900290116153e-05)
(17.2932330827068,8.78601930728531e-05)
(17.34335839599,8.5685548239792e-05)
(17.3934837092732,8.35647284665739e-05)
(17.4436090225564,8.14964015186087e-05)
(17.4937343358396,7.94792681357062e-05)
(17.5438596491228,7.75120612159186e-05)
(17.593984962406,7.55935450195866e-05)
(17.6441102756892,7.37225143930854e-05)
(17.6942355889724,7.18977940117831e-05)
(17.7443609022556,7.01182376417375e-05)
(17.7944862155388,6.83827274196678e-05)
(17.8446115288221,6.66901731507454e-05)
(17.8947368421053,6.50395116237673e-05)
(17.9448621553885,6.34297059432794e-05)
(17.9949874686717,6.18597448782296e-05)
(18.0451127819549,6.03286422267436e-05)
(18.0952380952381,5.88354361966225e-05)
(18.1453634085213,5.73791888011747e-05)
(18.1954887218045,5.59589852700005e-05)
(18.2456140350877,5.45739334743614e-05)
(18.2957393483709,5.3223163366772e-05)
(18.3458646616541,5.19058264344624e-05)
(18.3959899749373,5.06210951663684e-05)
(18.4461152882206,4.9368162533314e-05)
(18.4962406015038,4.81462414810603e-05)
(18.546365914787,4.69545644359019e-05)
(18.5964912280702,4.57923828225004e-05)
(18.6466165413534,4.46589665936523e-05)
(18.6967418546366,4.35536037716947e-05)
(18.7468671679198,4.2475600001264e-05)
(18.796992481203,4.14242781131215e-05)
(18.8471177944862,4.03989776987769e-05)
(18.8972431077694,3.939905469564e-05)
(18.9473684210526,3.84238809824395e-05)
(18.9974937343358,3.74728439846568e-05)
(19.047619047619,3.65453462897249e-05)
(19.0977443609023,3.56408052717524e-05)
(19.1478696741855,3.47586527255352e-05)
(19.1979949874687,3.38983345096273e-05)
(19.2481203007519,3.30593101982465e-05)
(19.2982456140351,3.22410527417944e-05)
(19.3483709273183,3.14430481357806e-05)
(19.3984962406015,3.06647950979405e-05)
(19.4486215538847,2.99058047533448e-05)
(19.4987468671679,2.91656003273031e-05)
(19.5488721804511,2.84437168458691e-05)
(19.5989974937343,2.77397008437573e-05)
(19.6491228070175,2.70531100794903e-05)
(19.6992481203008,2.6383513257596e-05)
(19.749373433584,2.57304897576812e-05)
(19.7994987468672,2.50936293702099e-05)
(19.8496240601504,2.44725320388231e-05)
(19.8997493734336,2.38668076090348e-05)
(19.9498746867168,2.32760755831489e-05)
(20,2.26999648812424e-05)
};
\addlegendentry{$\chi^2(2)$ reference}
\draw (rel axis cs:0.96,0.76) node[
  scale=1,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners,
  anchor=north east,
  text=black,
  rotate=0.0
]{Mean $\zeta$ = 1.99 (ideal = 2.0)};
\end{axis}

\end{tikzpicture}


==> Figures/chi2_5AP.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \zeta\)},%{\(\displaystyle \chi^2\) statistic},
xmajorgrids,
xmin=0, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymajorgrids,
ymin=0, ymax=0.525,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:0,0) rectangle (axis cs:0.5,0.481113320079523);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt}
%\addlegendentry{Observed $\chi^2$}
\addlegendentry{Empirical $\zeta$}

\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:0.5,0) rectangle (axis cs:1,0.401590457256461);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:1,0) rectangle (axis cs:1.5,0.25844930417495);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:1.5,0) rectangle (axis cs:2,0.194831013916501);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:2,0) rectangle (axis cs:2.5,0.190854870775348);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:2.5,0) rectangle (axis cs:3,0.119284294234592);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:3,0) rectangle (axis cs:3.5,0.0755467196819085);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:3.5,0) rectangle (axis cs:4,0.047713717693837);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:4,0) rectangle (axis cs:4.5,0.0278330019880716);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:4.5,0) rectangle (axis cs:5,0.0357852882703777);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:5,0) rectangle (axis cs:5.5,0.0357852882703777);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:5.5,0) rectangle (axis cs:6,0.0119284294234592);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:6,0) rectangle (axis cs:6.5,0.0119284294234592);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:6.5,0) rectangle (axis cs:7,0.00795228628230616);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:7,0) rectangle (axis cs:7.5,0.0159045725646123);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:7.5,0) rectangle (axis cs:8,0.0198807157057654);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:8,0) rectangle (axis cs:8.5,0.00397614314115308);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:8.5,0) rectangle (axis cs:9,0.0119284294234592);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:9,0) rectangle (axis cs:9.5,0.00795228628230616);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:9.5,0) rectangle (axis cs:10,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:10,0) rectangle (axis cs:10.5,0.0119284294234592);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:10.5,0) rectangle (axis cs:11,0.00397614314115308);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:11,0) rectangle (axis cs:11.5,0.00397614314115308);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:11.5,0) rectangle (axis cs:12,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:12,0) rectangle (axis cs:12.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:12.5,0) rectangle (axis cs:13,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:13,0) rectangle (axis cs:13.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:13.5,0) rectangle (axis cs:14,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:14,0) rectangle (axis cs:14.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:14.5,0) rectangle (axis cs:15,0.00397614314115308);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:15,0) rectangle (axis cs:15.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:15.5,0) rectangle (axis cs:16,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:16,0) rectangle (axis cs:16.5,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:16.5,0) rectangle (axis cs:17,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:17,0) rectangle (axis cs:17.5,0.00795228628230616);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:17.5,0) rectangle (axis cs:18,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:18,0) rectangle (axis cs:18.5,0.00397614314115308);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:18.5,0) rectangle (axis cs:19,0);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:19,0) rectangle (axis cs:19.5,0.00397614314115308);
\draw[draw=black,fill=steelblue31119180,opacity=0.75,line width=0.32pt] (axis cs:19.5,0) rectangle (axis cs:20,0);
\addplot [very thick, crimson2143940]
coordinates {
(0,0.5)
(0.050125313283208,0.487624402149572)
(0.100250626566416,0.475555115143455)
(0.150375939849624,0.463784557421997)
(0.200501253132832,0.45230533507821)
(0.25062656641604,0.441110237213148)
(0.300751879699248,0.430192231406235)
(0.350877192982456,0.419544459297712)
(0.401002506265664,0.409160232280424)
(0.451127819548872,0.399033027298244)
(0.50125313283208,0.38915648274848)
(0.551378446115288,0.379524394485716)
(0.601503759398496,0.370130711924551)
(0.651629072681704,0.36096953423881)
(0.701754385964912,0.352035106654818)
(0.75187969924812,0.343321816836433)
(0.802005012531328,0.334824191359541)
(0.852130325814536,0.326536892273821)
(0.902255639097744,0.318454713749602)
(0.952380952380952,0.310572578807726)
(1.00250626566416,0.302885536130336)
(1.05263157894737,0.295388756950616)
(1.10275689223058,0.288077532019499)
(1.15288220551378,0.280947268647465)
(1.20300751879699,0.27399348781955)
(1.2531328320802,0.267211821381769)
(1.30325814536341,0.260598009297166)
(1.35338345864662,0.254147896969799)
(1.40350877192982,0.247857432634938)
(1.45363408521303,0.24172266481388)
(1.50375939849624,0.235739739831739)
(1.55388471177945,0.229904899396695)
(1.60401002506266,0.224214478239142)
(1.65413533834586,0.218664901809279)
(1.70426065162907,0.21325268403169)
(1.75438596491228,0.207974425115488)
(1.80451127819549,0.202826809418682)
(1.8546365914787,0.19780660336538)
(1.9047619047619,0.192910653414562)
(1.95488721804511,0.188135884079118)
(2.00501253132832,0.183479295993923)
(2.05513784461153,0.178937964031722)
(2.10526315789474,0.17450903546566)
(2.15538847117794,0.170189728177282)
(2.20551378446115,0.165977328908891)
(2.25563909774436,0.161869191559161)
(2.30576441102757,0.157862735520941)
(2.35588972431078,0.15395544406019)
(2.40601503759398,0.150144862735044)
(2.45614035087719,0.146428597854011)
(2.5062656641604,0.142804314972324)
(2.55639097744361,0.139269737425518)
(2.60651629072682,0.135822644899292)
(2.65664160401002,0.132460872034782)
(2.70676691729323,0.129182307068343)
(2.75689223057644,0.125984890505006)
(2.80701754385965,0.122866613824766)
(2.85714285714286,0.119825518220888)
(2.90726817042607,0.116859693369446)
(2.95739348370927,0.113967276229317)
(3.00751879699248,0.111146449871872)
(3.05764411027569,0.108395442339638)
(3.1077694235589,0.105712525533209)
(3.15789473684211,0.103096014125704)
(3.20802005012531,0.100544264504101)
(3.25814536340852,0.0980556737367614)
(3.30827067669173,0.0956286785665236)
(3.35839598997494,0.0932617544287093)
(3.40852130325815,0.0909534144934392)
(3.45864661654135,0.0887022087316511)
(3.50877192982456,0.0865067230042358)
(3.55889724310777,0.0843655781737183)
(3.60902255639098,0.0822774292379247)
(3.65914786967419,0.0802409644850936)
(3.70927318295739,0.0782549046698976)
(3.7593984962406,0.0763180022098612)
(3.80952380952381,0.0744290404016666)
(3.85964912280702,0.072586832656858)
(3.90977443609023,0.0707902217564629)
(3.95989974937343,0.0690380791240617)
(4.01002506265664,0.0673293041168509)
(4.06015037593985,0.0656628233342523)
(4.11027568922306,0.0640375899436355)
(4.16040100250627,0.0624525830227295)
(4.21052631578947,0.0609068069183099)
(4.26065162907268,0.0593992906207606)
(4.31077694235589,0.0579290871541142)
(4.3609022556391,0.0564952729811908)
(4.41102756892231,0.0550969474234601)
(4.46115288220551,0.0537332320952623)
(4.51127819548872,0.0524032703520329)
(4.56140350877193,0.0511062267521849)
(4.61152882205514,0.0498412865323093)
(4.66165413533835,0.0486076550953657)
(4.71177944862155,0.0474045575115406)
(4.76190476190476,0.04623123803146)
(4.81203007518797,0.0450869596114505)
(4.86215538847118,0.0439710034505509)
(4.91228070175439,0.0428826685389833)
(4.96240601503759,0.0418212712178)
(5.0125313283208,0.0407861447494297)
(5.06265664160401,0.0397766388988531)
(5.11278195488722,0.0387921195251454)
(5.16290726817043,0.0378319681831275)
(5.21303258145363,0.0368955817348784)
(5.26315789473684,0.0359823719708615)
(5.31328320802005,0.0350917652404297)
(5.36340852130326,0.0342232020914754)
(5.41353383458647,0.0333761369189993)
(5.46365914786967,0.0325500376223786)
(5.51378446115288,0.0317443852711169)
(5.56390977443609,0.0309586737788681)
(5.6140350877193,0.0301924095855284)
(5.66416040100251,0.0294451113471966)
(5.71428571428571,0.0287163096338087)
(5.76441102756892,0.0280055466342559)
(5.81453634085213,0.027312375868802)
(5.86466165413534,0.026636361908618)
(5.91478696741855,0.0259770801022589)
(5.96491228070175,0.0253341163089111)
(6.01503759398496,0.024707066638241)
(6.06516290726817,0.0240955371966839)
(6.11528822055138,0.0234991438400115)
(6.16541353383459,0.0229175119320248)
(6.21553884711779,0.0223502761092186)
(6.265664160401,0.0217970800512711)
(6.31578947368421,0.0212575762572149)
(6.36591478696742,0.0207314258271467)
(6.41604010025063,0.0202182982493412)
(6.46616541353383,0.0197178711926335)
(6.51629072681704,0.0192298303039404)
(6.56641604010025,0.0187538690107933)
(6.61654135338346,0.018289688328759)
(6.66666666666667,0.0178369966736262)
(6.71679197994987,0.0173955096782418)
(6.76691729323308,0.0169649500138795)
(6.81704260651629,0.0165450472160307)
(6.8671679197995,0.0161355375145069)
(6.91729323308271,0.0157361636677468)
(6.96741854636591,0.0153466748012257)
(7.01754385964912,0.0149668262498632)
(7.06766917293233,0.0145963794043321)
(7.11779448621554,0.0142351015611715)
(7.16791979949875,0.0138827657766094)
(7.21804511278195,0.0135391507240034)
(7.26817042606516,0.0132040405548102)
(7.31829573934837,0.0128772247629961)
(7.36842105263158,0.0125584980528033)
(7.41854636591479,0.0122476602097895)
(7.46867167919799,0.0119445159750594)
(7.5187969924812,0.0116488749226087)
(7.56892230576441,0.0113605513397045)
(7.61904761904762,0.0110793641102258)
(7.66917293233083,0.0108051366008926)
(7.71929824561403,0.0105376965503094)
(7.76942355889724,0.0102768759607565)
(7.81954887218045,0.0100225109926584)
(7.86967418546366,0.00977444186166512)
(7.91979949874687,0.00953251273828041)
(7.96992481203007,0.00929657164997434)
(8.02005012531328,0.00906647038571879)
(8.07017543859649,0.00884206440288585)
(8.1203007518797,0.00862321273645046)
(8.17042606516291,0.00840977791044046)
(8.22055137844611,0.00820162585157842)
(8.27067669172932,0.00799862580506081)
(8.32080200501253,0.00780065025242183)
(8.37092731829574,0.00760757483143021)
(8.42105263157895,0.00741927825796858)
(8.47117794486216,0.00723564224984649)
(8.52130325814536,0.00705655145249917)
(8.57142857142857,0.0068818933665252)
(8.62155388471178,0.00671155827701791)
(8.67167919799499,0.00654543918464575)
(8.7218045112782,0.00638343173843853)
(8.7719298245614,0.00622543417023739)
(8.82205513784461,0.00607134723076705)
(8.87218045112782,0.00592107412729048)
(8.92230576441103,0.00577452046280665)
(8.97243107769424,0.00563159417675312)
(9.02255639097744,0.00549220548717651)
(9.07268170426065,0.00535626683433409)
(9.12280701754386,0.00522369282569148)
(9.17293233082707,0.00509440018228164)
(9.22305764411028,0.00496830768639151)
(9.27318295739348,0.00484533613054357)
(9.32330827067669,0.00472540826774006)
(9.3734335839599,0.00460844876293878)
(9.42355889724311,0.00449438414572992)
(9.47368421052632,0.00438314276418414)
(9.52380952380952,0.00427465473984303)
(9.57393483709273,0.00416885192382358)
(9.62406015037594,0.00406566785400914)
(9.67418546365915,0.00396503771329988)
(9.72431077694235,0.00386689828889672)
(9.77443609022556,0.00377118793259293)
(9.82456140350877,0.00367784652204862)
(9.87468671679198,0.00358681542302368)
(9.92481203007519,0.00349803745254558)
(9.97493734335839,0.0034114568429887)
(10.0250626566416,0.00332701920704286)
(10.0751879699248,0.00324467150354884)
(10.125313283208,0.00316436200417951)
(10.1754385964912,0.00308604026094571)
(10.2255639097744,0.00300965707450633)
(10.2756892230576,0.00293516446326276)
(10.3258145363409,0.00286251563321834)
(10.3759398496241,0.0027916649485838)
(10.4260651629073,0.00272256790311018)
(10.4761904761905,0.00265518109213143)
(10.5263157894737,0.00258946218529888)
(10.5764411027569,0.00252536989999058)
(10.6265664160401,0.00246286397537886)
(10.6766917293233,0.00240190514713967)
(10.7268170426065,0.00234245512278793)
(10.7769423558897,0.00228447655762333)
(10.8270676691729,0.00222793303127158)
(10.8771929824561,0.00217278902480617)
(10.9273182957393,0.00211900989843653)
(10.9774436090226,0.00206656186974827)
(11.0275689223058,0.00201541199248221)
(11.077694235589,0.00196552813583843)
(11.1278195488722,0.00191687896429276)
(11.1779448621554,0.00186943391791269)
(11.2280701754386,0.00182316319316062)
(11.2781954887218,0.0017780377241721)
(11.328320802005,0.00173402916449762)
(11.3784461152882,0.00169110986929614)
(11.4285714285714,0.00164925287796955)
(11.4786967418546,0.00160843189722672)
(11.5288220551378,0.00156862128456697)
(11.5789473684211,0.00152979603217212)
(11.6290726817043,0.00149193175119744)
(11.6791979949875,0.00145500465645123)
(11.7293233082707,0.00141899155145375)
(11.7794486215539,0.00138386981386586)
(11.8295739348371,0.00134961738127835)
(11.8796992481203,0.00131621273735306)
(11.9298245614035,0.00128363489830687)
(11.9799498746867,0.00125186339973043)
(12.0300751879699,0.00122087828373297)
(12.0802005012531,0.00119066008640537)
(12.1303258145363,0.00116118982559355)
(12.1804511278195,0.00113244898897444)
(12.2305764411028,0.0011044195224271)
(12.280701754386,0.00107708381869166)
(12.3308270676692,0.001050424706309)
(12.3809523809524,0.00102442543883413)
(12.4310776942356,0.000999069684316612)
(12.4812030075188,0.0009743415150413)
(12.531328320802,0.000950225397523045)
(12.5814536340852,0.000926706182749028)
(12.6315789473684,0.000903769096662614)
(12.6817042606516,0.000881399730882733)
(12.7318295739348,0.000859584033652972)
(12.781954887218,0.000838308301014697)
(12.8320802005013,0.000817559168198631)
(12.8822055137845,0.000797323601229517)
(12.9323308270677,0.000777588888738575)
(12.9824561403509,0.000758342633978595)
(13.0325814536341,0.000739572747036689)
(13.0827067669173,0.000721267437239765)
(13.1328320802005,0.000703415205747988)
(13.1829573934837,0.000686004838331563)
(13.2330827067669,0.000669025398326284)
(13.2832080200501,0.000652466219763467)
(13.3333333333333,0.000636316900669904)
(13.3834586466165,0.000620567296533662)
(13.4335839598997,0.000605207513931606)
(13.483709273183,0.000590227904314657)
(13.5338345864662,0.000575619057946859)
(13.5839598997494,0.000561371797994474)
(13.6340852130326,0.000547477174761371)
(13.6842105263158,0.000533926460067101)
(13.734335839599,0.000520711141764115)
(13.7844611528822,0.000507822918390696)
(13.8345864661654,0.000495253693956228)
(13.8847117794486,0.000482995572855546)
(13.9348370927318,0.000471040854909151)
(13.984962406015,0.000459382030526197)
(14.0350877192982,0.000448011775987186)
(14.0852130325815,0.000436922948843439)
(14.1353383458647,0.000426108583430421)
(14.1854636591479,0.00041556188649212)
(14.2355889724311,0.000405276232913737)
(14.2857142857143,0.000395245161559983)
(14.3358395989975,0.000385462371216396)
(14.3859649122807,0.000375921716631103)
(14.4360902255639,0.000366617204654565)
(14.4862155388471,0.000357542990474859)
(14.5363408521303,0.000348693373946147)
(14.5864661654135,0.000340062796008014)
(14.6365914786967,0.00033164583519344)
(14.6867167919799,0.000323437204223194)
(14.7368421052632,0.000315431746684527)
(14.7869674185464,0.000307624433792076)
(14.8370927318296,0.000300010361228924)
(14.8872180451128,0.000292584746065862)
(14.937343358396,0.000285342923756901)
(14.9874686716792,0.000278280345209139)
(15.0375939849624,0.000271392573925166)
(15.0877192982456,0.000264675283216185)
(15.1378446115288,0.000258124253484122)
(15.187969924812,0.000251735369571)
(15.2380952380952,0.00024550461817392)
(15.2882205513784,0.000239428085324034)
(15.3383458646617,0.000233501953927898)
(15.3884711779449,0.000227722501369696)
(15.4385964912281,0.000222086097172806)
(15.4887218045113,0.000216589200719243)
(15.5388471177945,0.000211228359025549)
(15.5889724310777,0.000206000204573737)
(15.6390977443609,0.000200901453195916)
(15.6892230576441,0.000195928902011278)
(15.7393483709273,0.000191079427414143)
(15.7894736842105,0.000186349983111808)
(15.8395989974937,0.000181737598210957)
(15.8897243107769,0.000177239375351434)
(15.9398496240601,0.000172852488886213)
(15.9899749373434,0.000168574183106411)
(16.0401002506266,0.000164401770510232)
(16.0902255639098,0.000160332630114766)
(16.140350877193,0.000156364205809562)
(16.1904761904762,0.000152494004750961)
(16.2406015037594,0.000148719595796163)
(16.2907268170426,0.00014503860797606)
(16.3408521303258,0.000141448729005865)
(16.390977443609,0.000137947703832603)
(16.4411027568922,0.000134533333218559)
(16.4912280701754,0.000131203472359778)
(16.5413533834586,0.000127956029538769)
(16.5914786967419,0.000124788964810551)
(16.6416040100251,0.000121700288721218)
(16.6917293233083,0.000118688061058228)
(16.7418546365915,0.000115750389631621)
(16.7919799498747,0.000112885429085398)
(16.8421052631579,0.000110091379738331)
(16.8922305764411,0.00010736648645345)
(16.9423558897243,0.000104709037535527)
(16.9924812030075,0.000102117363655837)
(17.0426065162907,9.95898368035362e-05)
(17.0927318295739,9.71248692629955e-05)
(17.1428571428571,9.47209126164471e-05)
(17.1929824561403,9.23764567713139e-05)
(17.2431077694236,9.00900290116153e-05)
(17.2932330827068,8.78601930728531e-05)
(17.34335839599,8.5685548239792e-05)
(17.3934837092732,8.35647284665739e-05)
(17.4436090225564,8.14964015186087e-05)
(17.4937343358396,7.94792681357062e-05)
(17.5438596491228,7.75120612159186e-05)
(17.593984962406,7.55935450195866e-05)
(17.6441102756892,7.37225143930854e-05)
(17.6942355889724,7.18977940117831e-05)
(17.7443609022556,7.01182376417375e-05)
(17.7944862155388,6.83827274196678e-05)
(17.8446115288221,6.66901731507454e-05)
(17.8947368421053,6.50395116237673e-05)
(17.9448621553885,6.34297059432794e-05)
(17.9949874686717,6.18597448782296e-05)
(18.0451127819549,6.03286422267436e-05)
(18.0952380952381,5.88354361966225e-05)
(18.1453634085213,5.73791888011747e-05)
(18.1954887218045,5.59589852700005e-05)
(18.2456140350877,5.45739334743614e-05)
(18.2957393483709,5.3223163366772e-05)
(18.3458646616541,5.19058264344624e-05)
(18.3959899749373,5.06210951663684e-05)
(18.4461152882206,4.9368162533314e-05)
(18.4962406015038,4.81462414810603e-05)
(18.546365914787,4.69545644359019e-05)
(18.5964912280702,4.57923828225004e-05)
(18.6466165413534,4.46589665936523e-05)
(18.6967418546366,4.35536037716947e-05)
(18.7468671679198,4.2475600001264e-05)
(18.796992481203,4.14242781131215e-05)
(18.8471177944862,4.03989776987769e-05)
(18.8972431077694,3.939905469564e-05)
(18.9473684210526,3.84238809824395e-05)
(18.9974937343358,3.74728439846568e-05)
(19.047619047619,3.65453462897249e-05)
(19.0977443609023,3.56408052717524e-05)
(19.1478696741855,3.47586527255352e-05)
(19.1979949874687,3.38983345096273e-05)
(19.2481203007519,3.30593101982465e-05)
(19.2982456140351,3.22410527417944e-05)
(19.3483709273183,3.14430481357806e-05)
(19.3984962406015,3.06647950979405e-05)
(19.4486215538847,2.99058047533448e-05)
(19.4987468671679,2.91656003273031e-05)
(19.5488721804511,2.84437168458691e-05)
(19.5989974937343,2.77397008437573e-05)
(19.6491228070175,2.70531100794903e-05)
(19.6992481203008,2.6383513257596e-05)
(19.749373433584,2.57304897576812e-05)
(19.7994987468672,2.50936293702099e-05)
(19.8496240601504,2.44725320388231e-05)
(19.8997493734336,2.38668076090348e-05)
(19.9498746867168,2.32760755831489e-05)
(20,2.26999648812424e-05)
};
%\addlegendentry{Theoretical $\chi^2_2$}
\addlegendentry{$\chi^2(2)$ reference}
\draw (rel axis cs:0.96,0.76) node[
  scale=1,
  fill=white,
  draw=black,
  line width=0.4pt,
  inner sep=3pt,
  fill opacity=0.9,
  rounded corners,
  anchor=north east,
  text=black,
  rotate=0.0,
  align=right
]{%Mean $\chi^2$ 
Mean $\zeta$= 2.87 (ideal = 2.0)};
\end{axis}

\end{tikzpicture}


==> Figures/transformer_model.tex <==
% ========================================================
% UPDATED TIKZ – Transformer now horizontal (left→right flow)
% Container pushed top-right + clean Anchor ID fix
% ========================================================

\begin{tikzpicture}[
    node distance=1.1cm and 0.9cm,
    every node/.style={font=\footnotesize},
    block/.style={rectangle, draw, rounded corners=3pt, minimum height=1.05cm,
                  text width=2.8cm, align=center, fill=blue!8},
    cnnblock/.style={rectangle, draw, rounded corners=3pt, minimum height=2.45cm,
                     text width=2.8cm, align=center, fill=orange!12},
    transcontainer/.style={rectangle, draw, rounded corners=3pt, 
                           minimum height=0.8cm, minimum width=5.2cm,
                           align=center, fill=green!8},
    miniblock/.style={rectangle, draw, rounded corners=2pt, minimum height=0.3cm,
                      text width=0.8cm, align=center, fill=green!4, font=\scriptsize},
  posblock/.style={rectangle, draw, rounded corners=2pt, minimum height=0.3cm,
                      text width=0.8cm, align=center, fill=blue!4, font=\scriptsize},
    attnblock/.style={rectangle, draw, rounded corners=3pt, minimum height=1.15cm,
                      text width=2.9cm, align=center, fill=purple!12},
    mlpblock/.style={rectangle, draw, rounded corners=3pt, minimum height=1.05cm,
                     text width=2.9cm, align=center, fill=cyan!12},
    headblock/.style={rectangle, draw, rounded corners=3pt, minimum height=0.85cm,
                      text width=2.25cm, align=center, fill=teal!12},
    distributioncontainer/.style={rectangle, draw, rounded corners=3pt, 
                           minimum height=2.15cm, minimum width=3cm,
                           align=center},
   poscontainer/.style={rectangle, draw, rounded corners=3pt, 
                           minimum height=2.5cm, minimum width=1.2cm,
                           align=center},
    sionna/.style={rectangle, draw, rounded corners=3pt, minimum height=2cm,
                     text width=2cm, align=center, fill=orange!12},
    arrow/.style={-{Stealth[scale=1.05]}, thick, color=black!70},
    dblarrow/.style={latex-latex, thick, color=purple!70},
    label/.style={font=\scriptsize, align=center},
    tensor/.style={font=\scriptsize\ttfamily, inner sep=1pt}
]

% ==================== LEFT COLUMN ====================

% Input (top-left)
\node[block] (input) at (0,4.2) {
    \textbf{Input}\\
    $\mathbf{Y_{obs}} \in \mathbb{R}^{B \times N \times K \times 2}$\\
    mask $\in \{0,1\}^{B \times N}$
};

% Shared Per-Anchor CNN (directly below Input)
\node[cnnblock, below=of input] (cnn) {
    \textbf{Tokenizer CNN}\\
    Conv1D(32,28,s=2) $\to$ BN $\to$ ReLU $\to$ MaxP\\
    Conv1D(64,20,s=2) $\to$ BN $\to$ ReLU $\to$ MaxP\\
    Conv1D(128,12) $\to$ BN $\to$ ReLU\\
    GlobalAvgPool $\to$ Dense(384)\\
    \emph{(per AP)}
};

% Anchor ID Embedding (below CNN, fixed position + clearer arrow)
\node[block, right=1.0cm of cnn, yshift=-0.95cm, xshift=-1cm] (idemb) {
    \textbf{Token Embedding}\\
    $\mathbf{E}_{\text{ID}} \in \mathbb{R}^{N \times 384}$ (learned)\\
    \textbf{+} (broadcast)
};

% ==================== TRANSFORMER – TOP-RIGHT (horizontal flow) ====================

% Transformer Encoder container – pushed top-right
\node[transcontainer, right=2.8cm of input] (tx) {
    %\textbf{Transformer Encoder}
};

% 4 TransformerBlocks arranged HORIZONTALLY (left → right) inside container
\begin{scope}[shift={(tx.center)}, xshift=-2cm, yshift=0.05cm]
    \node[miniblock] (tb1) at (0,0) {TB 1};
    \node[miniblock, right=0.25cm of tb1] (tb2) {TB 2};
    \node[miniblock, right=0.25cm of tb2] (tb3) {TB 3};
    \node[miniblock, right=0.25cm of tb3] (tb4) {TB 4};
\end{scope}

% Horizontal arrows between the 4 blocks
\draw[arrow, shorten >=2pt, shorten <=2pt] (tb1.east) -- (tb2.west);
\draw[arrow, shorten >=2pt, shorten <=2pt] (tb2.east) -- (tb3.west);
\draw[arrow, shorten >=2pt, shorten <=2pt] (tb3.east) -- (tb4.west);

% ==================== ATTNPOOL + MLP (right column) ====================

% AttnPool (right of transformer, slightly lower)
\node[attnblock, below=0.25cm of tx, xshift=+3cm] (attnpool) {
    \textbf{Attention Pool}\\
    Score = Dense(tanh(K(x)))\\
    Softmax (masked) $\times$ V(x)\\
    $\to$ single vector
};

% Output MLP (directly below AttnPool)
\node[mlpblock, left=0.5cm of attnpool] (mlp) {
    \textbf{Output MLP}\\
    Dense(1024, ReLU) + Dropout(0.05)\\
    $\to$ final context
};

% μ and logσ² heads
\node[headblock, below=of mlp, yshift=+0.55cm] (mu) {
    $\mu$ head:\\ Dense($d_u$)
};
\node[headblock, below=of mlp, yshift=-0.55cm] (logvar) {
    $\log\sigma^2$ head:\\ Dense($d_u$)
};
\node[distributioncontainer, below=+0.5cm of mlp] (gauss) {
    %\textbf{Transformer Encoder}
};
\node[poscontainer, right=+1.4cm of gauss] (posc) {
    %\textbf{Transformer Encoder}
};
\node[posblock, right=+1.5cm of gauss, yshift=+0.9cm] (pos1) {
    $v_1$
};
\node[posblock, below=+0.1cm of pos1] (pos2) {
    $v_2$
};
\node[posblock, below=+0.1cm of pos2] (pos3) {
    $v_3$
};
\node[tensor, below=0.2cm of pos3] {...};
\node[posblock, below=+0.4cm of pos3] (posn) {
    $v_S$
};
\node[sionna, right=+1cm of posc] (RT) {
    Sionna Raytracer $\hat{\mathcal{G}}$
};

\node[block, above=2.5cm of RT] (Out)
{
    \textbf{Output}\\
    $\hat{\mathcal{G}}(\boldsymbol{v_i}) \in \mathbb{R}^{B \times N \times K \times 2}$\\
    mask $\in \{0,1\}^{B \times N}$
};
% ==================== ARROWS & CONNECTIONS ====================

% Input → CNN
\draw[arrow] (input) -- (cnn);
\node[left=7pt, font=\scriptsize] 
     at ($(input)!0.4!(cnn)$) 
     {$\mathbf{y_{obs}}$};

% CNN → Transformer (horizontal into left side of tx)
\draw[arrow] (cnn.east) to[out=0,in=180] (tx.west);

\node[above=7pt, font=\scriptsize] 
     at ($(cnn.east)!0.4!(tx.west)$) 
     {tokens $\in \mathbb{R}^{B\times N\times384}$};

% Transformer output (right side) → down into AttnPool
\draw[arrow] (tx.east) to[out=0,in=90] (attnpool.north);

% AttnPool → MLP
\draw[arrow] (attnpool) -- (mlp);

% MLP → μ and logσ² heads
\draw[arrow] (mlp.south) -- (gauss.north);
%\draw[arrow] (mlp.west) -- (logvar.east);

% Anchor ID Embedding → adds to tokens (clean vertical arrow up)
%\draw[arrow, color=teal!70] (idemb.north) -- ++(0,1.05)
%    node[midway, right, label, color=teal!70] {add %$\mathbf{E}_{\text{ID}}$};
\draw[arrow] (idemb.north) -- (tx.south west);

% Valid anchor mask (curved purple arrow from Input to Transformer)
%\draw[dblarrow, bend right=25]
%    (input.east) to[out=0,in=90]
%    node[midway, above, label] {valid anchor mask} (tx.north west);
\draw[arrow] (input.east) -- (tx.north west);
\node[above=5pt, font=\scriptsize] 
     at ($(input)!0.4!(tx)$) 
     {$\mathbf{mask}$};
\draw[arrow] (gauss.east) -- (posc.west);
\node[below=7pt, font=\scriptsize] 
     at ($(gauss.west)!0.65!(posc.east)$) 
     {$\mathbf{\begin{array}{c} \textrm{sampling} \\ \textrm{positions} \end{array}}$};
\draw[arrow] (posc) -- (RT);
\draw[arrow] (RT) -- (Out);
%\draw[arrow] (posc) -- (RT);
% Final context label
%\node[tensor, below right=0.1cm and 0.3cm of mlp] {$\mathbf{ctx} \in \mathbb{R}^{B \times 1024}$};

% ==================== OVERALL DASHED FRAME ====================
\begin{scope}[on background layer]
    \node[fit=(input)(attnpool)(logvar)(RT) (Out), draw, dashed, rounded corners=8pt,
          inner xsep=10pt, inner ysep=12pt, label=above:\textbf{APTransformerEncoder}] {};
\end{scope}

\end{tikzpicture}
